Exploring Masked Autoencoders for Sensor-Agnostic Image Retrieval in Remote Sensing

Self-supervised learning through masked autoencoders (MAEs) has recently attracted great attention for remote sensing (RS) image representation learning, and thus embodies a significant potential for content-based image retrieval (CBIR) from ever-growing RS image archives. However, the existing MAE based CBIR studies in RS assume that the considered RS images are acquired by a single image sensor, and thus are only suitable for uni-modal CBIR problems. The effectiveness of MAEs for cross-sensor CBIR, which aims to search semantically similar images across different image modalities, has not been explored yet. In this paper, we take the first step to explore the effectiveness of MAEs for sensor-agnostic CBIR in RS. To this end, we present a systematic overview on the possible adaptations of the vanilla MAE to exploit masked image modeling on multi-sensor RS image archives (denoted as cross-sensor masked autoencoders [CSMAEs]) in the context of CBIR. Based on different adjustments applied to the vanilla MAE, we introduce different CSMAE models. We also provide an extensive experimental analysis of these CSMAE models. We finally derive a guideline to exploit masked image modeling for uni-modal and cross-modal CBIR problems in RS. The code of this work is publicly available at https://github.com/jakhac/CSMAE.

==> sources/method_figures/overall_model.tex <==
\begin{figure*}
    \centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,251); %set diagram left start at 0, and has height of 251

%Straight Lines [id:da9150218348096468] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (474.25,129.88) -- (492.25,129.77) ;
\draw [shift={(496.25,129.75)}, rotate = 179.67] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da6226250154996167] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (272.75,110.58) -- (287.75,110.78) ;
\draw [shift={(291.75,110.83)}, rotate = 180.75] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Trapezoid [id:dp0695656387396082] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (230.75,93.44) -- (272.5,103.59) -- (272.5,136.47) -- (230.75,146.62) -- cycle ;
%Straight Lines [id:da173460157376234] 
\draw [draw opacity=0]   (598,213) -- (627.25,213) ;
%Image [id:dp30850805724682195] 
\draw (35.25,55) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S2_img.png}};
%Image [id:dp5624776225572876] 
\draw (35.17,185.17) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S1_img.png}};
%Straight Lines [id:da7755060102716245] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (35.5,150.38) -- (35.75,130.13) -- (74.75,130.01) ;
\draw [shift={(78.75,130)}, rotate = 179.83] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da7268024519330671] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (35.5,90) -- (35.5,110.38) -- (75,110.26) ;
\draw [shift={(79,110.25)}, rotate = 179.84] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da4652308250082362] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (272.75,130.58) -- (287.75,130.78) ;
\draw [shift={(291.75,130.83)}, rotate = 180.75] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da7190664456968472] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (474,110.13) -- (492.25,110.23) ;
\draw [shift={(496.25,110.25)}, rotate = 180.32] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Rounded Rect [id:dp8939101195502899] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (78.75,106.48) .. controls (78.75,101.61) and (82.7,97.67) .. (87.57,97.67) -- (132.93,97.67) .. controls (137.8,97.67) and (141.75,101.61) .. (141.75,106.48) -- (141.75,132.93) .. controls (141.75,137.8) and (137.8,141.75) .. (132.93,141.75) -- (87.57,141.75) .. controls (82.7,141.75) and (78.75,137.8) .. (78.75,132.93) -- cycle ;
%Image [id:dp8445179762208193] 
\draw (185,55.25) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S2_img.png}};
%Image [id:dp981275003729376] 
\draw (185.75,185.25) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S1_img.png}};
%Shape: Grid [id:dp5873571286712922] 
\draw  [draw opacity=0] (149.99,20.27) -- (220.48,20.23) -- (220.52,90.73) -- (150.03,90.77) -- cycle ; \draw   (149.99,20.27) -- (150.03,90.77)(163.99,20.26) -- (164.03,90.76)(177.99,20.25) -- (178.03,90.75)(191.99,20.25) -- (192.03,90.75)(205.99,20.24) -- (206.03,90.74)(219.99,20.23) -- (220.03,90.73) ; \draw   (149.99,20.27) -- (220.48,20.23)(150,34.27) -- (220.49,34.23)(150,48.27) -- (220.5,48.23)(150.01,62.27) -- (220.5,62.23)(150.02,76.27) -- (220.51,76.23)(150.03,90.27) -- (220.52,90.23) ; \draw    ;
%Shape: Grid [id:dp7202216186735262] 
\draw  [draw opacity=0] (150.75,150.29) -- (221.24,150.25) -- (221.28,220.75) -- (150.79,220.79) -- cycle ; \draw   (150.75,150.29) -- (150.79,220.79)(164.75,150.28) -- (164.79,220.78)(178.75,150.27) -- (178.79,220.77)(192.75,150.26) -- (192.79,220.76)(206.75,150.26) -- (206.79,220.76)(220.75,150.25) -- (220.79,220.75) ; \draw   (150.75,150.29) -- (221.24,150.25)(150.76,164.29) -- (221.25,164.25)(150.76,178.29) -- (221.26,178.25)(150.77,192.29) -- (221.26,192.25)(150.78,206.29) -- (221.27,206.25)(150.79,220.29) -- (221.28,220.25) ; \draw    ;
%Shape: Grid [id:dp8085918281043418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (178.03,76.25) -- (192.28,76.25) -- (192.28,90.75) -- (178.03,90.75) -- cycle ; \draw   (178.03,76.25) -- (178.03,90.75)(192.03,76.25) -- (192.03,90.75) ; \draw   (178.03,76.25) -- (192.28,76.25)(178.03,90.25) -- (192.28,90.25) ; \draw    ;
%Shape: Grid [id:dp5840494498185564] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (206.02,62.23) -- (220.27,62.23) -- (220.27,76.73) -- (206.02,76.73) -- cycle ; \draw   (206.02,62.23) -- (206.02,76.73)(220.02,62.23) -- (220.02,76.73) ; \draw   (206.02,62.23) -- (220.27,62.23)(206.02,76.23) -- (220.27,76.23) ; \draw    ;
%Shape: Grid [id:dp22586397950642367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (150,34.27) -- (164.25,34.27) -- (164.25,48.77) -- (150,48.77) -- cycle ; \draw   (150,34.27) -- (150,48.77)(164,34.27) -- (164,48.77) ; \draw   (150,34.27) -- (164.25,34.27)(150,48.27) -- (164.25,48.27) ; \draw    ;
%Shape: Grid [id:dp7112195614105379] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (192,20.25) -- (206.25,20.25) -- (206.25,34.75) -- (192,34.75) -- cycle ; \draw   (192,20.25) -- (192,34.75)(206,20.25) -- (206,34.75) ; \draw   (192,20.25) -- (206.25,20.25)(192,34.25) -- (206.25,34.25) ; \draw    ;
%Shape: Grid [id:dp488691085416298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (178,48.25) -- (192.25,48.25) -- (192.25,62.75) -- (178,62.75) -- cycle ; \draw   (178,48.25) -- (178,62.75)(192,48.25) -- (192,62.75) ; \draw   (178,48.25) -- (192.25,48.25)(178,62.25) -- (192.25,62.25) ; \draw    ;
%Shape: Grid [id:dp9638101149839726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (150.01,62.27) -- (164.26,62.27) -- (164.26,76.77) -- (150.01,76.77) -- cycle ; \draw   (150.01,62.27) -- (150.01,76.77)(164.01,62.27) -- (164.01,76.77) ; \draw   (150.01,62.27) -- (164.26,62.27)(150.01,76.27) -- (164.26,76.27) ; \draw    ;
%Shape: Grid [id:dp9756035374945109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (192.75,150.26) -- (207,150.26) -- (207,164.76) -- (192.75,164.76) -- cycle ; \draw   (192.75,150.26) -- (192.75,164.76)(206.75,150.26) -- (206.75,164.76) ; \draw   (192.75,150.26) -- (207,150.26)(192.75,164.26) -- (207,164.26) ; \draw    ;
%Shape: Grid [id:dp15492982591192317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (178.79,206.26) -- (193.04,206.26) -- (193.04,220.76) -- (178.79,220.76) -- cycle ; \draw   (178.79,206.26) -- (178.79,220.76)(192.79,206.26) -- (192.79,220.76) ; \draw   (178.79,206.26) -- (193.04,206.26)(178.79,220.26) -- (193.04,220.26) ; \draw    ;
%Shape: Grid [id:dp12349280806127783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (178.77,178.27) -- (193.02,178.27) -- (193.02,192.77) -- (178.77,192.77) -- cycle ; \draw   (178.77,178.27) -- (178.77,192.77)(192.77,178.27) -- (192.77,192.77) ; \draw   (178.77,178.27) -- (193.02,178.27)(178.77,192.27) -- (193.02,192.27) ; \draw    ;
%Shape: Grid [id:dp6094151307897842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (150.76,164.29) -- (165.01,164.29) -- (165.01,178.79) -- (150.76,178.79) -- cycle ; \draw   (150.76,164.29) -- (150.76,178.79)(164.76,164.29) -- (164.76,178.79) ; \draw   (150.76,164.29) -- (165.01,164.29)(150.76,178.29) -- (165.01,178.29) ; \draw    ;
%Shape: Grid [id:dp9855795501810707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (150.77,192.28) -- (165.02,192.28) -- (165.02,206.78) -- (150.77,206.78) -- cycle ; \draw   (150.77,192.28) -- (150.77,206.78)(164.77,192.28) -- (164.77,206.78) ; \draw   (150.77,192.28) -- (165.02,192.28)(150.77,206.28) -- (165.02,206.28) ; \draw    ;
%Shape: Grid [id:dp4516640994336536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (206.77,192.26) -- (221.02,192.26) -- (221.02,206.76) -- (206.77,206.76) -- cycle ; \draw   (206.77,192.26) -- (206.77,206.76)(220.77,192.26) -- (220.77,206.76) ; \draw   (206.77,192.26) -- (221.02,192.26)(206.77,206.26) -- (221.02,206.26) ; \draw    ;
%Straight Lines [id:da3888280300394549] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (200.75,150) -- (200.75,129.42) -- (226.25,129.49) ;
\draw [shift={(230.25,129.5)}, rotate = 180.16] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da7372498123842679] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (200.58,90.58) -- (200.25,110.5) -- (226.5,110.28) ;
\draw [shift={(230.5,110.25)}, rotate = 179.53] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da8611216913006838] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (142.25,111) -- (170.58,110.75) -- (170.58,94.75) ;
\draw [shift={(170.58,90.75)}, rotate = 90] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Rounded Rect [id:dp02681520609608623] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (495.88,111.73) .. controls (495.88,108.7) and (498.33,106.25) .. (501.35,106.25) -- (562.03,106.25) .. controls (565.05,106.25) and (567.5,108.7) .. (567.5,111.73) -- (567.5,128.15) .. controls (567.5,131.17) and (565.05,133.63) .. (562.03,133.63) -- (501.35,133.63) .. controls (498.33,133.63) and (495.88,131.17) .. (495.88,128.15) -- cycle ;
%Rounded Rect [id:dp5943196408244182] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (585.38,111.38) .. controls (585.38,108.48) and (587.73,106.13) .. (590.63,106.13) -- (652.75,106.13) .. controls (655.65,106.13) and (658,108.48) .. (658,111.38) -- (658,127.13) .. controls (658,130.02) and (655.65,132.38) .. (652.75,132.38) -- (590.63,132.38) .. controls (587.73,132.38) and (585.38,130.02) .. (585.38,127.13) -- cycle ;
%Straight Lines [id:da31704709367726536] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (141.75,129.75) -- (170.92,129.92) -- (170.58,145.75) ;
\draw [shift={(170.5,149.75)}, rotate = 271.2] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Rounded Rect [id:dp7527597104827843] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (349.83,107.25) .. controls (349.83,102.42) and (353.75,98.5) .. (358.58,98.5) -- (405.5,98.5) .. controls (410.33,98.5) and (414.25,102.42) .. (414.25,107.25) -- (414.25,133.5) .. controls (414.25,138.33) and (410.33,142.25) .. (405.5,142.25) -- (358.58,142.25) .. controls (353.75,142.25) and (349.83,138.33) .. (349.83,133.5) -- cycle ;
%Straight Lines [id:da3956168079221287] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (567.63,111.28) -- (581.38,111.28) ;
\draw [shift={(585.38,111.28)}, rotate = 180] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da5944551876475253] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (567.88,129.35) -- (581.63,129.35) ;
\draw [shift={(585.63,129.35)}, rotate = 180] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da9095910924090216] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (110.25,70.5) -- (110.25,92.63) ;
\draw [shift={(110.25,96.63)}, rotate = 270] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da883970364016248] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (110,170.25) -- (110.21,146.12) ;
\draw [shift={(110.25,142.13)}, rotate = 90.51] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da47276508621272795] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (531.5,106) -- (531.4,92.75) ;
\draw [shift={(531.38,88.75)}, rotate = 89.58] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da38285832053427415] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (623,105.75) -- (623,92.83) ;
\draw [shift={(623,88.83)}, rotate = 90] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da4608586815532312] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (531.75,133.75) -- (531.75,145) ;
\draw [shift={(531.75,149)}, rotate = 270] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Trapezoid [id:dp5946379347609319] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (291.63,93.69) -- (333.5,103.87) -- (333.5,136.69) -- (291.63,146.87) -- cycle ;
%Shape: Trapezoid [id:dp9830828584977984] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (474.12,146.27) -- (431.2,136.04) -- (431.05,103.71) -- (473.88,93.09) -- cycle ;
%Straight Lines [id:da7673892301893745] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (333.75,110.08) -- (345.75,110.21) ;
\draw [shift={(349.75,110.25)}, rotate = 180.6] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da7753216099417957] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (414.5,130.08) -- (426.5,130.21) ;
\draw [shift={(430.5,130.25)}, rotate = 180.6] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da4501430513997924] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (333.5,130.58) -- (345.75,130.52) ;
\draw [shift={(349.75,130.5)}, rotate = 179.71] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da8622478531517597] 
\draw [color={rgb, 255:red, 134; green, 24; blue, 24 }  ,draw opacity=1 ][line width=1.5]    (414.75,110.08) -- (426.5,110.21) ;
\draw [shift={(430.5,110.25)}, rotate = 180.61] [fill={rgb, 255:red, 134; green, 24; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da5438199259972545] 
\draw [color={rgb, 255:red, 28; green, 74; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (622.5,132.75) -- (622.5,145.5) ;
\draw [shift={(622.5,149.5)}, rotate = 270] [fill={rgb, 255:red, 28; green, 74; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Grid [id:dp5695468280264722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (164,20.25) -- (178.25,20.25) -- (178.25,34.75) -- (164,34.75) -- cycle ; \draw   (164,20.25) -- (164,34.75)(178,20.25) -- (178,34.75) ; \draw   (164,20.25) -- (178.25,20.25)(164,34.25) -- (178.25,34.25) ; \draw    ;
%Shape: Grid [id:dp057455592046530723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (192,34.25) -- (206.25,34.25) -- (206.25,48.75) -- (192,48.75) -- cycle ; \draw   (192,34.25) -- (192,48.75)(206,34.25) -- (206,48.75) ; \draw   (192,34.25) -- (206.25,34.25)(192,48.25) -- (206.25,48.25) ; \draw    ;
%Shape: Grid [id:dp24868018020041904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (206.02,48.23) -- (220.27,48.23) -- (220.27,62.73) -- (206.02,62.73) -- cycle ; \draw   (206.02,48.23) -- (206.02,62.73)(220.02,48.23) -- (220.02,62.73) ; \draw   (206.02,48.23) -- (220.27,48.23)(206.02,62.23) -- (220.27,62.23) ; \draw    ;
%Shape: Grid [id:dp884892984533123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (150.01,76.27) -- (164.26,76.27) -- (164.26,90.77) -- (150.01,90.77) -- cycle ; \draw   (150.01,76.27) -- (150.01,90.77)(164.01,76.27) -- (164.01,90.77) ; \draw   (150.01,76.27) -- (164.26,76.27)(150.01,90.27) -- (164.26,90.27) ; \draw    ;
%Shape: Grid [id:dp753352236242032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (178.75,150.27) -- (193,150.27) -- (193,164.77) -- (178.75,164.77) -- cycle ; \draw   (178.75,150.27) -- (178.75,164.77)(192.75,150.27) -- (192.75,164.77) ; \draw   (178.75,150.27) -- (193,150.27)(178.75,164.27) -- (193,164.27) ; \draw    ;
%Shape: Grid [id:dp8575465946266256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (206.76,164.26) -- (221.01,164.26) -- (221.01,178.76) -- (206.76,178.76) -- cycle ; \draw   (206.76,164.26) -- (206.76,178.76)(220.76,164.26) -- (220.76,178.76) ; \draw   (206.76,164.26) -- (221.01,164.26)(206.76,178.26) -- (221.01,178.26) ; \draw    ;
%Shape: Grid [id:dp5910357099347996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (150.76,178.29) -- (165.01,178.29) -- (165.01,192.79) -- (150.76,192.79) -- cycle ; \draw   (150.76,178.29) -- (150.76,192.79)(164.76,178.29) -- (164.76,192.79) ; \draw   (150.76,178.29) -- (165.01,178.29)(150.76,192.29) -- (165.01,192.29) ; \draw    ;
%Shape: Grid [id:dp7717947523849626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ] (192.77,206.26) -- (207.02,206.26) -- (207.02,220.76) -- (192.77,220.76) -- cycle ; \draw   (192.77,206.26) -- (192.77,220.76)(206.77,206.26) -- (206.77,220.76) ; \draw   (192.77,206.26) -- (207.02,206.26)(192.77,220.26) -- (207.02,220.26) ; \draw    ;
%Image [id:dp5991878815482607] 
\draw (531,53.59) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S2_img.png}};
%Shape: Grid [id:dp9409709316522388] 
\draw  [draw opacity=0] (495.99,18.61) -- (566.48,18.57) -- (566.52,89.07) -- (496.03,89.11) -- cycle ; \draw   (495.99,18.61) -- (496.03,89.11)(509.99,18.6) -- (510.03,89.1)(523.99,18.59) -- (524.03,89.09)(537.99,18.58) -- (538.03,89.08)(551.99,18.58) -- (552.03,89.08)(565.99,18.57) -- (566.03,89.07) ; \draw   (495.99,18.61) -- (566.48,18.57)(496,32.61) -- (566.49,32.57)(496,46.61) -- (566.5,46.57)(496.01,60.61) -- (566.5,60.57)(496.02,74.61) -- (566.51,74.57)(496.03,88.61) -- (566.52,88.57) ; \draw    ;
%Shape: Grid [id:dp14188043016469343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.99,18.6) -- (510.24,18.6) -- (510.24,33.1) -- (495.99,33.1) -- cycle ; \draw   (495.99,18.6) -- (495.99,33.1)(509.99,18.6) -- (509.99,33.1) ; \draw   (495.99,18.6) -- (510.24,18.6)(495.99,32.6) -- (510.24,32.6) ; \draw    ;
%Shape: Grid [id:dp3257660730548304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552,18.59) -- (566.25,18.59) -- (566.25,33.09) -- (552,33.09) -- cycle ; \draw   (552,18.59) -- (552,33.09)(566,18.59) -- (566,33.09) ; \draw   (552,18.59) -- (566.25,18.59)(552,32.59) -- (566.25,32.59) ; \draw    ;
%Shape: Grid [id:dp1946950450594196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524,18.59) -- (538.25,18.59) -- (538.25,33.09) -- (524,33.09) -- cycle ; \draw   (524,18.59) -- (524,33.09)(538,18.59) -- (538,33.09) ; \draw   (524,18.59) -- (538.25,18.59)(524,32.59) -- (538.25,32.59) ; \draw    ;
%Shape: Grid [id:dp47521871004421734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,32.59) -- (524.25,32.59) -- (524.25,47.09) -- (510,47.09) -- cycle ; \draw   (510,32.59) -- (510,47.09)(524,32.59) -- (524,47.09) ; \draw   (510,32.59) -- (524.25,32.59)(510,46.59) -- (524.25,46.59) ; \draw    ;
%Shape: Grid [id:dp3564859272492509] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524,32.59) -- (538.25,32.59) -- (538.25,47.09) -- (524,47.09) -- cycle ; \draw   (524,32.59) -- (524,47.09)(538,32.59) -- (538,47.09) ; \draw   (524,32.59) -- (538.25,32.59)(524,46.59) -- (538.25,46.59) ; \draw    ;
%Shape: Grid [id:dp6196584094578081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552,32.59) -- (566.25,32.59) -- (566.25,47.09) -- (552,47.09) -- cycle ; \draw   (552,32.59) -- (552,47.09)(566,32.59) -- (566,47.09) ; \draw   (552,32.59) -- (566.25,32.59)(552,46.59) -- (566.25,46.59) ; \draw    ;
%Shape: Grid [id:dp056175862414141076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496,46.59) -- (510.25,46.59) -- (510.25,61.09) -- (496,61.09) -- cycle ; \draw   (496,46.59) -- (496,61.09)(510,46.59) -- (510,61.09) ; \draw   (496,46.59) -- (510.25,46.59)(496,60.59) -- (510.25,60.59) ; \draw    ;
%Shape: Grid [id:dp8418690292693205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510,46.59) -- (524.25,46.59) -- (524.25,61.09) -- (510,61.09) -- cycle ; \draw   (510,46.59) -- (510,61.09)(524,46.59) -- (524,61.09) ; \draw   (510,46.59) -- (524.25,46.59)(510,60.59) -- (524.25,60.59) ; \draw    ;
%Shape: Grid [id:dp902049529894071] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538,46.59) -- (552.25,46.59) -- (552.25,61.09) -- (538,61.09) -- cycle ; \draw   (538,46.59) -- (538,61.09)(552,46.59) -- (552,61.09) ; \draw   (538,46.59) -- (552.25,46.59)(538,60.59) -- (552.25,60.59) ; \draw    ;
%Shape: Grid [id:dp4809454696624236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.03,60.57) -- (552.28,60.57) -- (552.28,75.07) -- (538.03,75.07) -- cycle ; \draw   (538.03,60.57) -- (538.03,75.07)(552.03,60.57) -- (552.03,75.07) ; \draw   (538.03,60.57) -- (552.28,60.57)(538.03,74.57) -- (552.28,74.57) ; \draw    ;
%Shape: Grid [id:dp4302231685690323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.01,60.61) -- (524.26,60.61) -- (524.26,75.11) -- (510.01,75.11) -- cycle ; \draw   (510.01,60.61) -- (510.01,75.11)(524.01,60.61) -- (524.01,75.11) ; \draw   (510.01,60.61) -- (524.26,60.61)(510.01,74.61) -- (524.26,74.61) ; \draw    ;
%Shape: Grid [id:dp2975671726422606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.03,74.57) -- (566.28,74.57) -- (566.28,89.07) -- (552.03,89.07) -- cycle ; \draw   (552.03,74.57) -- (552.03,89.07)(566.03,74.57) -- (566.03,89.07) ; \draw   (552.03,74.57) -- (566.28,74.57)(552.03,88.57) -- (566.28,88.57) ; \draw    ;
%Shape: Grid [id:dp6566124722633659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.02,74.58) -- (552.27,74.58) -- (552.27,89.08) -- (538.02,89.08) -- cycle ; \draw   (538.02,74.58) -- (538.02,89.08)(552.02,74.58) -- (552.02,89.08) ; \draw   (538.02,74.58) -- (552.27,74.58)(538.02,88.58) -- (552.27,88.58) ; \draw    ;
%Shape: Grid [id:dp5141831418272063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.03,74.58) -- (524.28,74.58) -- (524.28,89.08) -- (510.03,89.08) -- cycle ; \draw   (510.03,74.58) -- (510.03,89.08)(524.03,74.58) -- (524.03,89.08) ; \draw   (510.03,74.58) -- (524.28,74.58)(510.03,88.58) -- (524.28,88.58) ; \draw    ;
%Shape: Grid [id:dp17089592347156524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.03,60.57) -- (538.28,60.57) -- (538.28,75.07) -- (524.03,75.07) -- cycle ; \draw   (524.03,60.57) -- (524.03,75.07)(538.03,60.57) -- (538.03,75.07) ; \draw   (524.03,60.57) -- (538.28,60.57)(524.03,74.57) -- (538.28,74.57) ; \draw    ;
%Image [id:dp1802285566109696] 
\draw (531.75,184.82) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S1_img.png}};
%Shape: Grid [id:dp7479604202491563] 
\draw  [draw opacity=0] (496.75,149.86) -- (567.24,149.82) -- (567.28,220.32) -- (496.79,220.36) -- cycle ; \draw   (496.75,149.86) -- (496.79,220.36)(510.75,149.85) -- (510.79,220.35)(524.75,149.85) -- (524.79,220.35)(538.75,149.84) -- (538.79,220.34)(552.75,149.83) -- (552.79,220.33)(566.75,149.82) -- (566.79,220.32) ; \draw   (496.75,149.86) -- (567.24,149.82)(496.76,163.86) -- (567.25,163.82)(496.76,177.86) -- (567.26,177.82)(496.77,191.86) -- (567.26,191.82)(496.78,205.86) -- (567.27,205.82)(496.79,219.86) -- (567.28,219.82) ; \draw    ;
%Shape: Grid [id:dp9090864823277391] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.75,149.86) -- (511,149.86) -- (511,164.36) -- (496.75,164.36) -- cycle ; \draw   (496.75,149.86) -- (496.75,164.36)(510.75,149.86) -- (510.75,164.36) ; \draw   (496.75,149.86) -- (511,149.86)(496.75,163.86) -- (511,163.86) ; \draw    ;
%Shape: Grid [id:dp20255233957827778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.76,149.86) -- (525.01,149.86) -- (525.01,164.36) -- (510.76,164.36) -- cycle ; \draw   (510.76,149.86) -- (510.76,164.36)(524.76,149.86) -- (524.76,164.36) ; \draw   (510.76,149.86) -- (525.01,149.86)(510.76,163.86) -- (525.01,163.86) ; \draw    ;
%Shape: Grid [id:dp2346058134727671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.76,149.83) -- (567.01,149.83) -- (567.01,164.33) -- (552.76,164.33) -- cycle ; \draw   (552.76,149.83) -- (552.76,164.33)(566.76,149.83) -- (566.76,164.33) ; \draw   (552.76,149.83) -- (567.01,149.83)(552.76,163.83) -- (567.01,163.83) ; \draw    ;
%Shape: Grid [id:dp33478038247207254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.77,163.85) -- (525.02,163.85) -- (525.02,178.35) -- (510.77,178.35) -- cycle ; \draw   (510.77,163.85) -- (510.77,178.35)(524.77,163.85) -- (524.77,178.35) ; \draw   (510.77,163.85) -- (525.02,163.85)(510.77,177.85) -- (525.02,177.85) ; \draw    ;
%Shape: Grid [id:dp9277545228105235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.77,163.85) -- (539.02,163.85) -- (539.02,178.35) -- (524.77,178.35) -- cycle ; \draw   (524.77,163.85) -- (524.77,178.35)(538.77,163.85) -- (538.77,178.35) ; \draw   (524.77,163.85) -- (539.02,163.85)(524.77,177.85) -- (539.02,177.85) ; \draw    ;
%Shape: Grid [id:dp030315029775080493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.77,163.85) -- (553.02,163.85) -- (553.02,178.35) -- (538.77,178.35) -- cycle ; \draw   (538.77,163.85) -- (538.77,178.35)(552.77,163.85) -- (552.77,178.35) ; \draw   (538.77,163.85) -- (553.02,163.85)(538.77,177.85) -- (553.02,177.85) ; \draw    ;
%Shape: Grid [id:dp6853553989886909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.76,177.86) -- (525.01,177.86) -- (525.01,192.36) -- (510.76,192.36) -- cycle ; \draw   (510.76,177.86) -- (510.76,192.36)(524.76,177.86) -- (524.76,192.36) ; \draw   (510.76,177.86) -- (525.01,177.86)(510.76,191.86) -- (525.01,191.86) ; \draw    ;
%Shape: Grid [id:dp20181784255678803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.77,177.85) -- (567.02,177.85) -- (567.02,192.35) -- (552.77,192.35) -- cycle ; \draw   (552.77,177.85) -- (552.77,192.35)(566.77,177.85) -- (566.77,192.35) ; \draw   (552.77,177.85) -- (567.02,177.85)(552.77,191.85) -- (567.02,191.85) ; \draw    ;
%Shape: Grid [id:dp677374363726835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.77,177.83) -- (553.02,177.83) -- (553.02,192.33) -- (538.77,192.33) -- cycle ; \draw   (538.77,177.83) -- (538.77,192.33)(552.77,177.83) -- (552.77,192.33) ; \draw   (538.77,177.83) -- (553.02,177.83)(538.77,191.83) -- (553.02,191.83) ; \draw    ;
%Shape: Grid [id:dp5384381640486628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.76,191.86) -- (525.01,191.86) -- (525.01,206.36) -- (510.76,206.36) -- cycle ; \draw   (510.76,191.86) -- (510.76,206.36)(524.76,191.86) -- (524.76,206.36) ; \draw   (510.76,191.86) -- (525.01,191.86)(510.76,205.86) -- (525.01,205.86) ; \draw    ;
%Shape: Grid [id:dp05975892902446511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524.76,191.86) -- (539.01,191.86) -- (539.01,206.36) -- (524.76,206.36) -- cycle ; \draw   (524.76,191.86) -- (524.76,206.36)(538.76,191.86) -- (538.76,206.36) ; \draw   (524.76,191.86) -- (539.01,191.86)(524.76,205.86) -- (539.01,205.86) ; \draw    ;
%Shape: Grid [id:dp6266060041777832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538.79,191.84) -- (553.04,191.84) -- (553.04,206.34) -- (538.79,206.34) -- cycle ; \draw   (538.79,191.84) -- (538.79,206.34)(552.79,191.84) -- (552.79,206.34) ; \draw   (538.79,191.84) -- (553.04,191.84)(538.79,205.84) -- (553.04,205.84) ; \draw    ;
%Shape: Grid [id:dp9828369909488062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (496.78,205.86) -- (511.03,205.86) -- (511.03,220.36) -- (496.78,220.36) -- cycle ; \draw   (496.78,205.86) -- (496.78,220.36)(510.78,205.86) -- (510.78,220.36) ; \draw   (496.78,205.86) -- (511.03,205.86)(496.78,219.86) -- (511.03,219.86) ; \draw    ;
%Shape: Grid [id:dp5875725408618708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.79,205.84) -- (525.04,205.84) -- (525.04,220.34) -- (510.79,220.34) -- cycle ; \draw   (510.79,205.84) -- (510.79,220.34)(524.79,205.84) -- (524.79,220.34) ; \draw   (510.79,205.84) -- (525.04,205.84)(510.79,219.84) -- (525.04,219.84) ; \draw    ;
%Shape: Grid [id:dp9098378780550396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.79,205.82) -- (567.04,205.82) -- (567.04,220.32) -- (552.79,220.32) -- cycle ; \draw   (552.79,205.82) -- (552.79,220.32)(566.79,205.82) -- (566.79,220.32) ; \draw   (552.79,205.82) -- (567.04,205.82)(552.79,219.82) -- (567.04,219.82) ; \draw    ;
%Image [id:dp9285031783438342] 
\draw (622.33,185.34) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S2_img.png}};
%Shape: Grid [id:dp8708875413681025] 
\draw  [draw opacity=0] (587.32,150.36) -- (657.82,150.32) -- (657.85,220.82) -- (587.36,220.86) -- cycle ; \draw   (587.32,150.36) -- (587.36,220.86)(601.32,150.35) -- (601.36,220.85)(615.32,150.34) -- (615.36,220.84)(629.32,150.33) -- (629.36,220.83)(643.32,150.33) -- (643.36,220.83)(657.32,150.32) -- (657.36,220.82) ; \draw   (587.32,150.36) -- (657.82,150.32)(587.33,164.36) -- (657.82,164.32)(587.34,178.36) -- (657.83,178.32)(587.34,192.36) -- (657.84,192.32)(587.35,206.36) -- (657.84,206.32)(587.36,220.36) -- (657.85,220.32) ; \draw    ;
%Shape: Grid [id:dp521493162378796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (587.32,150.35) -- (601.57,150.35) -- (601.57,164.85) -- (587.32,164.85) -- cycle ; \draw   (587.32,150.35) -- (587.32,164.85)(601.32,150.35) -- (601.32,164.85) ; \draw   (587.32,150.35) -- (601.57,150.35)(587.32,164.35) -- (601.57,164.35) ; \draw    ;
%Shape: Grid [id:dp7045839946611017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (643.34,150.34) -- (657.59,150.34) -- (657.59,164.84) -- (643.34,164.84) -- cycle ; \draw   (643.34,150.34) -- (643.34,164.84)(657.34,150.34) -- (657.34,164.84) ; \draw   (643.34,150.34) -- (657.59,150.34)(643.34,164.34) -- (657.59,164.34) ; \draw    ;
%Shape: Grid [id:dp14108956873204437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615.34,150.34) -- (629.59,150.34) -- (629.59,164.84) -- (615.34,164.84) -- cycle ; \draw   (615.34,150.34) -- (615.34,164.84)(629.34,150.34) -- (629.34,164.84) ; \draw   (615.34,150.34) -- (629.59,150.34)(615.34,164.34) -- (629.59,164.34) ; \draw    ;
%Shape: Grid [id:dp3423636890447761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.33,164.34) -- (615.58,164.34) -- (615.58,178.84) -- (601.33,178.84) -- cycle ; \draw   (601.33,164.34) -- (601.33,178.84)(615.33,164.34) -- (615.33,178.84) ; \draw   (601.33,164.34) -- (615.58,164.34)(601.33,178.34) -- (615.58,178.34) ; \draw    ;
%Shape: Grid [id:dp6073489080888075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615.33,164.34) -- (629.58,164.34) -- (629.58,178.84) -- (615.33,178.84) -- cycle ; \draw   (615.33,164.34) -- (615.33,178.84)(629.33,164.34) -- (629.33,178.84) ; \draw   (615.33,164.34) -- (629.58,164.34)(615.33,178.34) -- (629.58,178.34) ; \draw    ;
%Shape: Grid [id:dp7210510318559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (643.34,164.34) -- (657.59,164.34) -- (657.59,178.84) -- (643.34,178.84) -- cycle ; \draw   (643.34,164.34) -- (643.34,178.84)(657.34,164.34) -- (657.34,178.84) ; \draw   (643.34,164.34) -- (657.59,164.34)(643.34,178.34) -- (657.59,178.34) ; \draw    ;
%Shape: Grid [id:dp019301075075423002] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (587.33,178.34) -- (601.58,178.34) -- (601.58,192.84) -- (587.33,192.84) -- cycle ; \draw   (587.33,178.34) -- (587.33,192.84)(601.33,178.34) -- (601.33,192.84) ; \draw   (587.33,178.34) -- (601.58,178.34)(587.33,192.34) -- (601.58,192.34) ; \draw    ;
%Shape: Grid [id:dp9368281754241266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.33,178.34) -- (615.58,178.34) -- (615.58,192.84) -- (601.33,192.84) -- cycle ; \draw   (601.33,178.34) -- (601.33,192.84)(615.33,178.34) -- (615.33,192.84) ; \draw   (601.33,178.34) -- (615.58,178.34)(601.33,192.34) -- (615.58,192.34) ; \draw    ;
%Shape: Grid [id:dp9220051798837352] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (629.33,178.34) -- (643.58,178.34) -- (643.58,192.84) -- (629.33,192.84) -- cycle ; \draw   (629.33,178.34) -- (629.33,192.84)(643.33,178.34) -- (643.33,192.84) ; \draw   (629.33,178.34) -- (643.58,178.34)(629.33,192.34) -- (643.58,192.34) ; \draw    ;
%Shape: Grid [id:dp45101266386133143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (629.36,192.32) -- (643.61,192.32) -- (643.61,206.82) -- (629.36,206.82) -- cycle ; \draw   (629.36,192.32) -- (629.36,206.82)(643.36,192.32) -- (643.36,206.82) ; \draw   (629.36,192.32) -- (643.61,192.32)(629.36,206.32) -- (643.61,206.32) ; \draw    ;
%Shape: Grid [id:dp943362764543846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.34,192.36) -- (615.59,192.36) -- (615.59,206.86) -- (601.34,206.86) -- cycle ; \draw   (601.34,192.36) -- (601.34,206.86)(615.34,192.36) -- (615.34,206.86) ; \draw   (601.34,192.36) -- (615.59,192.36)(601.34,206.36) -- (615.59,206.36) ; \draw    ;
%Shape: Grid [id:dp9508170418509365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (643.36,206.32) -- (657.61,206.32) -- (657.61,220.82) -- (643.36,220.82) -- cycle ; \draw   (643.36,206.32) -- (643.36,220.82)(657.36,206.32) -- (657.36,220.82) ; \draw   (643.36,206.32) -- (657.61,206.32)(643.36,220.32) -- (657.61,220.32) ; \draw    ;
%Shape: Grid [id:dp5939477211294548] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (629.35,206.33) -- (643.6,206.33) -- (643.6,220.83) -- (629.35,220.83) -- cycle ; \draw   (629.35,206.33) -- (629.35,220.83)(643.35,206.33) -- (643.35,220.83) ; \draw   (629.35,206.33) -- (643.6,206.33)(629.35,220.33) -- (643.6,220.33) ; \draw    ;
%Shape: Grid [id:dp6790936918649477] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (601.36,206.33) -- (615.61,206.33) -- (615.61,220.83) -- (601.36,220.83) -- cycle ; \draw   (601.36,206.33) -- (601.36,220.83)(615.36,206.33) -- (615.36,220.83) ; \draw   (601.36,206.33) -- (615.61,206.33)(601.36,220.33) -- (615.61,220.33) ; \draw    ;
%Shape: Grid [id:dp6900233651697749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615.36,192.32) -- (629.61,192.32) -- (629.61,206.82) -- (615.36,206.82) -- cycle ; \draw   (615.36,192.32) -- (615.36,206.82)(629.36,192.32) -- (629.36,206.82) ; \draw   (615.36,192.32) -- (629.61,192.32)(615.36,206.32) -- (629.61,206.32) ; \draw    ;
%Image [id:dp6439764203873839] 
\draw (623.42,53.49) node  {\includegraphics[width=52.5pt,height=52.5pt]{figures/S1_img.png}};
%Shape: Grid [id:dp5720356424704591] 
\draw  [draw opacity=0] (588.42,18.53) -- (658.91,18.49) -- (658.95,88.99) -- (588.45,89.03) -- cycle ; \draw   (588.42,18.53) -- (588.45,89.03)(602.42,18.52) -- (602.45,89.02)(616.42,18.51) -- (616.45,89.01)(630.42,18.51) -- (630.45,89)(644.42,18.5) -- (644.45,89)(658.42,18.49) -- (658.45,88.99) ; \draw   (588.42,18.53) -- (658.91,18.49)(588.42,32.53) -- (658.92,32.49)(588.43,46.53) -- (658.92,46.49)(588.44,60.53) -- (658.93,60.49)(588.45,74.53) -- (658.94,74.49)(588.45,88.53) -- (658.95,88.49) ; \draw    ;
%Shape: Grid [id:dp7030660534937172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (588.42,18.53) -- (602.67,18.53) -- (602.67,33.03) -- (588.42,33.03) -- cycle ; \draw   (588.42,18.53) -- (588.42,33.03)(602.42,18.53) -- (602.42,33.03) ; \draw   (588.42,18.53) -- (602.67,18.53)(588.42,32.53) -- (602.67,32.53) ; \draw    ;
%Shape: Grid [id:dp38183954372086437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.42,18.53) -- (616.67,18.53) -- (616.67,33.03) -- (602.42,33.03) -- cycle ; \draw   (602.42,18.53) -- (602.42,33.03)(616.42,18.53) -- (616.42,33.03) ; \draw   (602.42,18.53) -- (616.67,18.53)(602.42,32.53) -- (616.67,32.53) ; \draw    ;
%Shape: Grid [id:dp6186946986102844] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (644.43,18.5) -- (658.68,18.5) -- (658.68,33) -- (644.43,33) -- cycle ; \draw   (644.43,18.5) -- (644.43,33)(658.43,18.5) -- (658.43,33) ; \draw   (644.43,18.5) -- (658.68,18.5)(644.43,32.5) -- (658.68,32.5) ; \draw    ;
%Shape: Grid [id:dp7538788613686731] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.44,32.51) -- (616.69,32.51) -- (616.69,47.01) -- (602.44,47.01) -- cycle ; \draw   (602.44,32.51) -- (602.44,47.01)(616.44,32.51) -- (616.44,47.01) ; \draw   (602.44,32.51) -- (616.69,32.51)(602.44,46.51) -- (616.69,46.51) ; \draw    ;
%Shape: Grid [id:dp11607340125579735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (616.44,32.51) -- (630.69,32.51) -- (630.69,47.01) -- (616.44,47.01) -- cycle ; \draw   (616.44,32.51) -- (616.44,47.01)(630.44,32.51) -- (630.44,47.01) ; \draw   (616.44,32.51) -- (630.69,32.51)(616.44,46.51) -- (630.69,46.51) ; \draw    ;
%Shape: Grid [id:dp021747570880690903] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (630.44,32.51) -- (644.69,32.51) -- (644.69,47.01) -- (630.44,47.01) -- cycle ; \draw   (630.44,32.51) -- (630.44,47.01)(644.44,32.51) -- (644.44,47.01) ; \draw   (630.44,32.51) -- (644.69,32.51)(630.44,46.51) -- (644.69,46.51) ; \draw    ;
%Shape: Grid [id:dp6530128414962515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.42,46.53) -- (616.67,46.53) -- (616.67,61.03) -- (602.42,61.03) -- cycle ; \draw   (602.42,46.53) -- (602.42,61.03)(616.42,46.53) -- (616.42,61.03) ; \draw   (602.42,46.53) -- (616.67,46.53)(602.42,60.53) -- (616.67,60.53) ; \draw    ;
%Shape: Grid [id:dp3400677394603968] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (644.44,46.51) -- (658.69,46.51) -- (658.69,61.01) -- (644.44,61.01) -- cycle ; \draw   (644.44,46.51) -- (644.44,61.01)(658.44,46.51) -- (658.44,61.01) ; \draw   (644.44,46.51) -- (658.69,46.51)(644.44,60.51) -- (658.69,60.51) ; \draw    ;
%Shape: Grid [id:dp1430884397204666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (630.44,46.5) -- (644.69,46.5) -- (644.69,61) -- (630.44,61) -- cycle ; \draw   (630.44,46.5) -- (630.44,61)(644.44,46.5) -- (644.44,61) ; \draw   (630.44,46.5) -- (644.69,46.5)(630.44,60.5) -- (644.69,60.5) ; \draw    ;
%Shape: Grid [id:dp521946664058635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.42,60.53) -- (616.67,60.53) -- (616.67,75.03) -- (602.42,75.03) -- cycle ; \draw   (602.42,60.53) -- (602.42,75.03)(616.42,60.53) -- (616.42,75.03) ; \draw   (602.42,60.53) -- (616.67,60.53)(602.42,74.53) -- (616.67,74.53) ; \draw    ;
%Shape: Grid [id:dp6913880192471769] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (616.42,60.53) -- (630.67,60.53) -- (630.67,75.03) -- (616.42,75.03) -- cycle ; \draw   (616.42,60.53) -- (616.42,75.03)(630.42,60.53) -- (630.42,75.03) ; \draw   (616.42,60.53) -- (630.67,60.53)(616.42,74.53) -- (630.67,74.53) ; \draw    ;
%Shape: Grid [id:dp3471808943436907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (630.45,60.51) -- (644.7,60.51) -- (644.7,75.01) -- (630.45,75.01) -- cycle ; \draw   (630.45,60.51) -- (630.45,75.01)(644.45,60.51) -- (644.45,75.01) ; \draw   (630.45,60.51) -- (644.7,60.51)(630.45,74.51) -- (644.7,74.51) ; \draw    ;
%Shape: Grid [id:dp5485593548219196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (588.45,74.53) -- (602.7,74.53) -- (602.7,89.03) -- (588.45,89.03) -- cycle ; \draw   (588.45,74.53) -- (588.45,89.03)(602.45,74.53) -- (602.45,89.03) ; \draw   (588.45,74.53) -- (602.7,74.53)(588.45,88.53) -- (602.7,88.53) ; \draw    ;
%Shape: Grid [id:dp8801540387195679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.45,74.51) -- (616.7,74.51) -- (616.7,89.01) -- (602.45,89.01) -- cycle ; \draw   (602.45,74.51) -- (602.45,89.01)(616.45,74.51) -- (616.45,89.01) ; \draw   (602.45,74.51) -- (616.7,74.51)(602.45,88.51) -- (616.7,88.51) ; \draw    ;
%Shape: Grid [id:dp543670523013928] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (644.45,74.49) -- (658.7,74.49) -- (658.7,88.99) -- (644.45,88.99) -- cycle ; \draw   (644.45,74.49) -- (644.45,88.99)(658.45,74.49) -- (658.45,88.99) ; \draw   (644.45,74.49) -- (658.7,74.49)(644.45,88.49) -- (658.7,88.49) ; \draw    ;

% Text Node
\draw (233.25,100.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Multi\\Sensor\\Encoder};
% Text Node
\draw (29,0.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{i}^{1}$};
% Text Node
\draw (28.82,222.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{i}^{2}$};
% Text Node
\draw (78,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.16pt}\setlength\topsep{0pt}
\begin{center}
Multi-Modal \\Image\\Masking
\end{center}

\end{minipage}};
% Text Node
\draw (178.73,0.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{P}_{i,\mathcal{U}}^1$};
% Text Node
\draw (178.98,223.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{P}_{i,\mathcal{U}}^2$};
% Text Node
\draw (491,108.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.15pt}\setlength\topsep{0pt}
\begin{center}
Uni-modal \\Reconstruction
\end{center}

\end{minipage}};
% Text Node
\draw (581,108.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{57.15pt}\setlength\topsep{0pt}
\begin{center}
Cross-modal \\Reconstruction
\end{center}

\end{minipage}};
% Text Node
\draw (347.58,100.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{48.53pt}\setlength\topsep{0pt}
\begin{center}
Latent \\Similarity\\Preservation
\end{center}

\end{minipage}};
% Text Node
\draw (100.98,53.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{M}_i^1$};
% Text Node
\draw (100.98,173.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{M}_i^2$};
% Text Node
\draw (526.79,223.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mathcal{P}}_{i,\mathcal{M}}^2$};
% Text Node
\draw (617.36,223.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mathcal{P}}_{i,\mathcal{M}}^1$};
% Text Node
\draw (525.5,-0.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mathcal{P}}_{i,\mathcal{M}}^1$};
% Text Node
\draw (617,-0.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{\mathcal{P}}_{i,\mathcal{M}}^2$};
% Text Node
\draw (293.13,100.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Cross\\Sensor\\Encoder};
% Text Node
\draw (433.88,102.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Multi\\Sensor\\Decoder};


\end{tikzpicture}
    \caption{An illustration of~\basemae{s}. During the forward pass, the required steps associated with each RS image modality are shown by using a different color.}
    \label{fig:overall_model}
\end{figure*}
